AndroidEnv: A Reinforcement Learning Platform for Android

We introduce AndroidEnv, an open-source platform for Reinforcement Learning (RL) research built on top of the Android ecosystem. AndroidEnv allows RL agents to interact with a wide variety of apps and services commonly used by humans through a universal touchscreen interface. Since agents train on a realistic simulation of an Android device, they have the potential to be deployed on real devices. In this report, we give an overview of the environment, highlighting the significant features it provides for research, and we present an empirical evaluation of some popular reinforcement learning agents on a set of tasks built on this platform.

==> timeline_detailed.tex <==

\begin{tikzpicture}

\path [fill=green!35] (0,-1) -- (0,1) -- (1,1) -- (1,-1) -- (0,-1) ;
\path [fill=blue!25] (1,-1) -- (1,1) -- (7,1) -- (7,-1) -- (1,-1) ;
\path [fill=green!35] (7,-1) -- (7,1) -- (9,1) -- (9,-1) -- (7,-1) ;
\path [fill=blue!25] (9,-1) -- (9,1) -- (14,1) -- (14,-1) -- (10,-1) ;

\draw [thick, ->] (0,-2) -- (14, -2) node[below] {time};

\begin{footnotesize}

\draw [dashed] (0,1) node[left] {Agent} -- (14, 1);

\draw [dashed] (0,0) node[left] {AndroidEnv} -- (14, 0);

\draw [dashed] (0,-1) node[left] {Simulator} -- (14, -1);


\draw  [thick, <-] (1,-1) node[below]{$A_t$} -- (1, 1) node[align=center, above] {Agent sends \\ action\strut};

\draw (2.5,0) node[below, align=center]{(Optional)\\ AndroidEnv waits};

\draw  [thick, <-] (4,-1) node[below]{$O_{t+1}$} -- (4, 0) node[align=center, above] {Observation requested \\ from simulator\strut};

\draw (5.5,0) node[below, align=center]{Simulator renders\\ observation};

\draw  [thick, ->] (7,-1) -- (7, 1) node[align=center, above] {Observation sent \\ back to agent\strut};

\draw (8,0) node[above, align=center]{Agent\\ deliberates\strut};

\draw [thick, <-] (9,-1) node[below]{$A_{t+1}$} -- (9, 1) node[align=center, above] {Agent sends \\ action\strut};

\draw (10.5,0) node[below, align=center]{(Optional)\\ AndroidEnv waits};

\draw [thick, <-] (12,-1) node[below]{$O_{t+2}$} -- (12, 0) node[align=center, above] {Observation requested \\ from simulator\strut};
\end{footnotesize}

\draw [dotted] (4,-1.35) -- (4,-1.5) -- (12, -1.5) -- (12, -1.35);
\draw (9,-1.5) node[below]{$\Delta t$};



\end{tikzpicture}

==> timeline_lockstep.tex <==

\begin{tikzpicture}

\path [fill=blue!25] (0,-0.1) -- (0,1) -- (12,1) -- (12,-0.1) -- (1,-0.1);

\draw [thick, ->] (0,0) -- (12, 0) node[align=left, below] {time};

\begin{footnotesize}
\draw (1,-0.1) node[align=center, below]{$O_{t}$ \\ $A_t$} -- (1, 1) node[align=center, above] {Agent receives\\ observation and\\ sends action};

\draw (3.5,0) node[above, align=center]{Environment\\ steps forward};


\draw (6,-0.1) node[align=center, below]{$O_{t+1}$ \\ $A_{t+1}$} -- (6, 1) node[align=center, above] {Agent receives\\ observation and\\ sends action};

\draw (8.5,0) node[above, align=center]{Environment\\ steps forward};

\draw (11,-0.1) node[align=center, below]{$O_{t+2}$  \\ $A_{t+2}$} -- (11, 1) node[align=center, above] {Agent receives\\ observation and\\ sends action};
\end{footnotesize}

\draw [dotted] (1,-0.8) -- (1,-1) -- (6, -1) --(6, -0.8);
\draw (3.5,-1) node[below]{$\Delta t$};



\end{tikzpicture}
